A Comparison of Visualisation Methods for Disambiguating Verbal Requests in Human-Robot Interaction

Picking up objects requested by a human user is a common task in human-robot interaction. When multiple objects match the user's verbal description, the robot needs to clarify which object the user is referring to before executing the action. Previous research has focused on perceiving user's multimodal behaviour to complement verbal commands or minimising the number of follow up questions to reduce task time. In this paper, we propose a system for reference disambiguation based on visualisation and compare three methods to disambiguate natural language instructions. In a controlled experiment with a YuMi robot, we investigated real-time augmentations of the workspace in three conditions -- mixed reality, augmented reality, and a monitor as the baseline -- using objective measures such as time and accuracy, and subjective measures like engagement, immersion, and display interference. Significant differences were found in accuracy and engagement between the conditions, but no differences were found in task time. Despite the higher error rates in the mixed reality condition, participants found that modality more engaging than the other two, but overall showed preference for the augmented reality condition over the monitor and mixed reality conditions.

==> chart_obj.tex <==
\usetikzlibrary{arrows,%
                petri,%
                topaths,
                calc,
                positioning,
                shapes.geometric}%

% Define bar chart colors
%
\definecolor{bblue}{HTML}{7f9aff}
\definecolor{rred}{HTML}{870000}
\definecolor{ggreen}{HTML}{9BBB59}
\definecolor{ppurple}{HTML}{9F4C7C}

\pgfplotsset{compat=1.11,
    /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
       \draw[##1,/tikz/.cd,yshift=-0.25em]
        (0cm,0cm) rectangle (3pt,0.8em);},
   },
}

\begin{tikzpicture}[scale=0.8]
    \begin{axis}[
        width  = 0.5*\textwidth,
        height = 8cm,
        major x tick style = transparent,
        ybar = 2*\pgflinewidth,
        bar width=14pt,
        ymajorgrids = true,
        axis x line*=bottom,
        symbolic x coords={Trial 1,Trial 2,Trial 3},
        xtick = data,
        scaled y ticks = false,
        enlarge x limits=0.25,
        ymin=0,
        legend cell align=left,
        legend columns=3,
        legend style={
                at={(0.7,-0.2)},
                anchor=south east,
                column sep=1ex,
                draw=none
        }
    ]

    % MO	
    \addplot[style={bblue,fill=bblue,mark=none},error bars/.cd, y dir=both, y explicit, error bar style=black]
        coordinates {   (Trial 1, 21.022)      += (0,2.396) -= (0,2.396)
                        (Trial 2, 14.731)      += (0,1.303) -= (0,1.303)
                        (Trial 3, 13.346)      += (0,0.915) -= (0,0.915)
                    };
    % AR	
    \addplot[style={ggreen,fill=ggreen,mark=none},error bars/.cd, y dir=both, y explicit, error bar style=black]
        coordinates {   (Trial 1, 20.647)     += (0,2.470) -= (0,2.470)
                        (Trial 2, 16.034)     += (0,1.199) -= (0,1.199)
                        (Trial 3, 14.378)     += (0,0.672) -= (0,0.672)
                    };
    % MR
    \addplot[style={rred,fill=rred,mark=none},error bars/.cd, y dir=both, y explicit, error bar style=black]
        coordinates {   (Trial 1, 20.171)     += (0,2.690) -= (0,2.690)
                        (Trial 2, 19.757)     += (0,1.669) -= (0,1.669)
                        (Trial 3, 15.342)     += (0,1.919) -= (0,1.919)
                    };

    \legend{MO, AR, MR}
    \end{axis}
    
    % Signification lines
    \draw (0.45, 5.8) -- (0.45, 6) -- (1.96, 6) -- (1.96, 5.8);
    \draw (2.9, 5.8) -- (2.9, 6) -- (4.41, 6) -- (4.41, 5.8);
    \draw (5.3, 5.8) -- (5.3, 6) -- (6.81, 6) -- (6.81, 5.8);
    
    \draw (1.205, 6) -- (1.205, 6.6) --node[above, yshift=-2.8] {$*$} (6.31, 6.6) -- (6.31, 6);
    \draw (3.655, 6) -- (3.655, 6.3) --node[above, yshift=-2.8] {$*$} (5.81, 6.3) -- (5.81, 6);
    
\end{tikzpicture}










==> chart_subj.tex <==
\usetikzlibrary{arrows,%
                petri,%
                topaths,
                calc,
                positioning,
                shapes.geometric}%

% Define bar chart colors
%
\definecolor{bblue}{HTML}{7f9aff}
\definecolor{rred}{HTML}{870000}
\definecolor{ggreen}{HTML}{9BBB59}
\definecolor{ppurple}{HTML}{9F4C7C}

\pgfplotsset{compat=1.11,
    /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
       \draw[##1,/tikz/.cd,yshift=-0.25em]
        (0cm,0cm) rectangle (3pt,0.8em);},
   },
}

\begin{tikzpicture}[scale=0.8]
    \begin{axis}[
        width  = 0.5*\textwidth,
        height = 8cm,
        major x tick style = transparent,
        ybar = 2*\pgflinewidth,
        bar width=14pt,
        ymajorgrids = true,
        axis x line*=bottom,
        symbolic x coords={Engagement,Observability,Display interference},
        xtick = data,
        scaled y ticks = false,
        enlarge x limits=0.25,
        ymin=1,
        ymax=7,
        legend cell align=left,
        legend columns=3,
        legend style={
                at={(0.7,-0.2)},
                anchor=south east,
                column sep=1ex,
                draw=none
        }
    ]
    % MO
    \addplot[style={bblue,fill=bblue,mark=none},error bars/.cd, y dir=both, y explicit, error bar style=black]
        coordinates {   (Engagement,            4.250)      += (0,0.265) -= (0,0.265)
                        (Observability,         6.069)      += (0,0.185) -= (0,0.185)
                        (Display interference,  3.448)      += (0,0.399) -= (0,0.399)
                    };
    % AR
    \addplot[style={ggreen,fill=ggreen,mark=none},error bars/.cd, y dir=both, y explicit, error bar style=black]
        coordinates {   (Engagement,            4.250)      += (0,0.260) -= (0,0.260)
                        (Observability,         6.483)      += (0,0.137) -= (0,0.137)
                        (Display interference,  1.862)      += (0,0.288) -= (0,0.288)
                    };
    % MR
    \addplot[style={rred,fill=rred,mark=none},error bars/.cd, y dir=both, y explicit, error bar style=black]
        coordinates {   (Engagement,            4.893)      += (0,0.318) -= (0,0.318)
                        (Observability,         5.621)      += (0,0.240) -= (0,0.240)
                        (Display interference,  4.034)      += (0,0.356) -= (0,0.356)
                    };

    \legend{MO, AR, MR}
    \end{axis}
    
    % Signification lines
    \draw (0.70, 3.75) -- (0.70, 6.6) --node[above, yshift=-2.8] {$*$} (1.74, 6.6) -- (1.74, 4.5);
    \draw (1.23, 3.75) -- (1.23, 6.3) --node[above, yshift=-2.8] {$*$} (1.74, 6.3) -- (1.74, 4.5);
    
    \draw (3.13, 5.63) -- (3.13, 6.6) --node[above, yshift=-2.8] {$*$} (3.65, 6.6) -- (3.65, 6.0);
    \draw (4.17, 5.20) -- (4.17, 6.3) --node[above, yshift=-2.8] {$*$} (3.65, 6.3);
    
    \draw (5.58, 3.05) -- (5.58, 6.6) --node[above, yshift=-2.8] {$*$} (6.62, 6.6) -- (6.62, 3.63);
    \draw (6.1, 1.23) -- (6.1, 6.3) --node[above, yshift=-2.8] {$*$} (6.62, 6.3) -- (6.62, 3.63);
    
\end{tikzpicture}

==> system.tex <==
\usetikzlibrary{arrows,%
                petri,%
                topaths,
                calc,
                positioning,
                shapes.geometric}%
\begin{tikzpicture}[scale=0.97, transform shape,
>=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      shape border rotate=90,
      aspect=0.25,
      draw
    }]

% The user stickman
\node[circle,fill,minimum size=5mm] (head) {};
\node[rounded corners=2pt,minimum height=1.3cm,minimum width=0.4cm,fill,below = 7pt] (body) {};
\draw[line width=1mm,round cap-round cap] ([shift={(2pt,-1pt)}]body.north east) --++(-90:6mm);
\draw[line width=1mm,round cap-round cap] ([shift={(-2pt,-1pt)}]body.north west)--++(-90:6mm);
\draw[thick,white,-round cap] (body.south) --++(90:5.5mm);

% The workspace
\node [draw, shape=rectangle] (ws) at (0, -2) {Workspace};

% YuMi
\node[rounded corners=2pt,minimum height=0.4cm,minimum width=0.4cm,fill, label=below:Robot] (ybody) at (0, -3) {};
\draw[line width=1mm,round cap-round cap, rotate=-30] ([shift={(7pt, 0pt)}]ybody.north east) --++(-90:3mm);
\draw[line width=1mm,round cap-round cap, rotate=30] ([shift={(-7pt, 0pt)}]ybody.north west)--++(-90:3mm);
\draw[line width=1mm,round cap-round cap] ([shift={(6pt, 6pt)}]ybody.north east) --++(-90:3mm);
\draw[line width=1mm,round cap-round cap] ([shift={(-6pt, 6pt)}]ybody.north west)--++(-90:3mm);

% NLU
\node [draw, shape=rectangle, text width=2.4cm, minimum height=1cm] (nlu) at (3, 0.1) {Natural Language Understanding};

% Ref disambig.
\node [draw, shape=rectangle, text width=2.1cm, minimum height=2cm] (rd) at (6.9, -0.2) {Reference\\Disambiguation};

% Database
\node[database,text width=1.3cm] (db) at (4, 1.5) {Object\\Database};

% Visual system
\node [draw, shape=rectangle, text width=1.3cm, minimum height=1cm] (vs) at (1.25, 1.5) {Vision\\ System};

% Control system
\node [draw, shape=rectangle, text width=2.1cm, minimum height=1cm] (cs) at (6.9, -2.5) {Robot\\Controller};

% Visualisation interface
\node [draw, shape=rectangle, text width=1.7cm, minimum height=1.7cm, align=left] (vi) at (3.5, -2.2) {Visualisation\\Interface};

\node[inner sep=0pt] (mo) at (1.8, -2.8) {\includegraphics[scale=0.5]{mo_icon.png}};
\node[inner sep=0pt] (ar) at (1.8, -2.0) {\includegraphics[scale=0.5]{pr_icon.png}};
\node[inner sep=0pt] (mr) at (1.8, -1.4) {\includegraphics[scale=0.5]{ho_icon.png}};

% Arrows
\draw [shorten >=1pt,shorten <=15pt,->] ([yshift=2pt]head.west) to node[above, scale=.8, text width=1cm] {$verbal$\\$request$} (nlu);

\draw [shorten >=1pt,shorten <=1pt,->] (nlu) to node[above, scale=.8, text width=1cm, xshift=-0.15cm] {$descriptor$} ([yshift=9pt]rd.west);


%\draw [shorten >=1pt,shorten <=1pt,->] ([yshift=11pt]rd.east) to ([yshift=5pt]db.west);
%\draw [shorten >=1pt,shorten <=1pt,->] ([yshift=0pt]db.west) to ([yshift=6pt]rd.east);

\draw [shorten >=1pt,shorten <=1pt,->] ([xshift=-20pt]rd.south) to node[right, scale=.8] {\texttt{pick($candidate^{*}$)}} ([xshift=-20pt]cs.north);

\draw [shorten >=1pt,shorten <=1pt,->] (mr) -| ([xshift=48pt]ws);
\draw [shorten >=1pt,shorten <=1pt,->] (mo.west) -| ([xshift=63pt]ws);
\draw [shorten >=1pt,shorten <=1pt,->] (ar) to (ws);

\draw [shorten >=1pt,shorten <=1pt,->] (vs) to node[above, scale=.8] {\texttt{update()}} (db);

\draw[shorten >=1pt,shorten <=1pt,->] ([yshift=-23pt]rd.west) -| node[above right, scale=.8, yshift=-0.1cm] {\texttt{display($candidates$)}} ([xshift=-13pt]vi.north);

\path[draw,<-] (rd.north) |- node[above, scale=.8, xshift=-0.9cm] {$candidates \subseteq all\_objects$} ([yshift=0.2cm]db.east);
\path[draw,<-] (db.east) -| node[below, scale=.8, xshift=-0.9cm] {\texttt{request()}} ([xshift=-0.2cm]rd.north);

\path[draw,->, shorten >=10pt] (cs.south) -- ++(0,-0.4cm) -- ++(-2.1cm,0) -- ([yshift=-0.4cm]ybody.east);
%\draw[post,rounded corners=5pt,shorten >=10pt] () |- [out=270,in=30] (ybody);

\end{tikzpicture}



